Self-supervised optimization of random material microstructures in the small-data regime

While the forward and backward modeling of the process-structure-property chain has received a lot of attention from the materials community, fewer efforts have taken into consideration uncertainties. Those arise from a multitude of sources and their quantification and integration in the inversion process are essential in meeting the materials design objectives. The first contribution of this paper is a flexible, fully probabilistic formulation of such optimization problems that accounts for the uncertainty in the process-structure and structure-property linkages and enables the identification of optimal, high-dimensional, process parameters. We employ a probabilistic, data-driven surrogate for the structure-property link which expedites computations and enables handling of non-differential objectives. We couple this with a novel active learning strategy, i.e. a self-supervised collection of data, which significantly improves accuracy while requiring small amounts of training data. We demonstrate its efficacy in optimizing the mechanical and thermal properties of two-phase, random media but envision its applicability encompasses a wide variety of microstructure-sensitive design problems.

==> gfx/plots/multiphysics64/active_learning_conv.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
%title={Active Learning | \(\displaystyle Pr \left( \bm{\kappa} \in \mathcal{K}  \middle| \varphi^*_{\mathcal{M}, \mathcal{D}^{(l)}} \right)\)},
title={Active Learning | \(\displaystyle Pr ( \bm{\kappa} \in \mathcal{K}  | \rfpe{\mathcal{M}, \mathcal{D}^{(l)}}{*} )\)},
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={data acquisition step \(\displaystyle l\)},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle Pr \left( \bm{\kappa} \in \mathcal{K}  \middle| \varphi^*_{\mathcal{M}, \mathcal{D}^{(l)}} \right)\)  },
ymin=0.3125, ymax=0.65625,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.328125
1 0.4765625
2 0.607421875
3 0.634765625
4 0.640625
};
\end{axis}

\end{tikzpicture}
%legend style={at={(1,1)},anchor=north east}

==> gfx/plots/multiphysics64/elbo.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figH,
tick align=outside,
tick pos=left,
title={EM - algorithm},
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={EM-iteration},
xmin=-5.75, xmax=120.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ELBO \(\displaystyle \mathcal{F}\)},
ymin=1895.98131713867, ymax=2264.85742797852,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 1912.74841308594
1 2027.18811035156
2 2105.35546875
3 2160.60668945312
4 2193.75439453125
5 2214.8896484375
6 2228.62060546875
7 2235.212890625
8 2239.75
9 2242.9130859375
10 2244.52661132812
11 2245.953125
12 2246.51904296875
13 2247.0361328125
14 2247.138671875
15 2247.75219726562
16 2247.646484375
17 2247.54638671875
18 2248.09033203125
19 2247.90625
20 2247.88330078125
21 2247.6513671875
22 2247.837890625
23 2248.025390625
24 2247.50390625
25 2247.73364257812
26 2247.48828125
27 2247.3974609375
28 2247.64111328125
29 2247.95556640625
30 2247.53784179688
31 2247.42602539062
32 2247.416015625
33 2247.4990234375
34 2247.07421875
35 2247.30078125
36 2246.9765625
37 2246.876953125
38 2246.88989257812
39 2247.23974609375
40 2247.4111328125
41 2247.068359375
42 2247.25537109375
43 2247.05859375
44 2247.54956054688
45 2247.28979492188
46 2247.2626953125
47 2247.23046875
48 2247.66748046875
49 2247.14697265625
50 2247.28955078125
51 2247.302734375
52 2246.95654296875
53 2247.22143554688
54 2247.072265625
55 2247.01220703125
56 2247.41162109375
57 2247.37548828125
58 2247.20947265625
59 2247.1748046875
60 2247.11181640625
61 2247.30419921875
62 2247.1259765625
63 2247.08129882812
64 2247.02294921875
65 2247.65698242188
66 2247.21435546875
67 2246.84985351562
68 2247.43603515625
69 2246.95361328125
70 2246.75610351562
71 2247.44848632812
72 2247.02490234375
73 2247.16015625
74 2247.51904296875
75 2247.0576171875
76 2247.39013671875
77 2247.0771484375
78 2247.36376953125
79 2247.26293945312
80 2247.45043945312
81 2246.65893554688
82 2247.00756835938
83 2247.1708984375
84 2246.931640625
85 2247.38330078125
86 2247.22338867188
87 2247.53247070312
88 2247.08837890625
89 2246.81103515625
90 2247.27197265625
91 2247.44555664062
92 2247.23999023438
93 2246.99243164062
94 2247.55029296875
95 2246.92114257812
96 2247.26147460938
97 2246.6630859375
98 2247.0595703125
99 2247.2705078125
100 2247.21533203125
101 2247.19970703125
102 2247.06713867188
103 2246.8818359375
104 2247.13671875
105 2247.03881835938
106 2247.01171875
107 2246.83935546875
108 2247.46728515625
109 2247.18115234375
110 2247.26806640625
111 2246.86669921875
112 2246.9228515625
113 2246.96875
114 2247.24926757812
115 2247.00732421875
};
\end{axis}

\end{tikzpicture}


==> gfx/plots/multiphysics64/hybrid_A.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.5cm}]
\nextgroupplot[
height=\figH,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={\(\displaystyle \mathcal{S} = Pr \left( \kappa \in \mathcal{K} | \varphi^*_{\mathcal{M}, \mathcal{D}^{(l)}} \right)\)},
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={N : labeled data (microstructures)},
xmin=1843.2, xmax=6348.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={achieved metric \(\displaystyle \mathcal{S}\)},
ymin=0.42861328125, ymax=0.62412109375,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
2048 0.45703125
3072 0.552734375
4096 0.59375
5120 0.611328125
6144 0.615234375
};
\addlegendentry{active learning}
\addplot [thick, color1, mark=*, mark size=3, mark options={solid}]
table {%
2048 0.4375
3072 0.453125
4096 0.451171875
5120 0.46484375
6144 0.45703125
};
\addlegendentry{random (baseline)}

\nextgroupplot[
height=\figH,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={marginal \(\displaystyle p(\kappa_1)\)},
width=\figW,
x grid style={white!69.0196078431373!black},
xlabel={effective property \(\displaystyle \kappa_1\)},
xmin=5.78063516616821, xmax=13.6995093345642,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={marginal \(\displaystyle p ( \kappa_1 )\)},
ymin=-0.0296439955909816, ymax=0.622523907837888,
ytick style={color=black}
]
\addplot [line width=1pt, black]
table {%
6.7114405632019 4.7733105744394e-10
6.84670831719223 2.69010420912383e-08
6.98197607118256 8.5823526042954e-07
7.11724382517289 1.5517287222155e-05
7.25251157916322 0.000159198059858489
7.38777933315355 0.000928317671399684
7.52304708714388 0.00308963681000967
7.65831484113421 0.00599023569908531
7.79358259512454 0.00761314839677616
7.92885034911487 0.0099118119782084
8.06411810310519 0.0185120150561497
8.19938585709552 0.0337124546938584
8.33465361108585 0.0518236314496312
8.46992136507618 0.0757421535214548
8.60518911906651 0.111422982055329
8.74045687305684 0.15770273938273
8.87572462704717 0.20946540748438
9.0109923810375 0.26411119067236
9.14626013502783 0.326555027060036
9.28152788901816 0.399453417688136
9.41679564300848 0.468386845221105
9.55206339699881 0.516782857409704
9.68733115098914 0.537941607071629
9.82259890497947 0.534044790213766
9.9578666589698 0.520475240572273
10.0931344129601 0.506415490777553
10.2284021669505 0.477118527945203
10.3636699209408 0.428375436254661
10.4989376749311 0.376735810188734
10.6342054289214 0.324349752113874
10.7694731829118 0.26373561451051
10.9047409369021 0.203919731595708
11.0400086908924 0.15796211503227
11.1752764448828 0.124321540251306
11.3105441988731 0.0945794557989135
11.4458119528634 0.0672769298876889
11.5810797068537 0.0442122375268429
11.7163474608441 0.0268107806628293
11.8516152148344 0.0162030316774223
11.9868829688247 0.0103949149474797
12.1221507228151 0.00687751288089527
12.2574184768054 0.00467235544481007
12.3926862307957 0.00297612914450863
12.5279539847861 0.00143425263026709
12.6632217387764 0.000442493462345807
12.7984894927667 8.07324872876325e-05
12.933757246757 8.43896585199817e-06
13.0690250007474 4.99269530244471e-07
13.2042927547377 1.66397344579067e-08
13.339560508728 3.11839694740364e-10
};
\addlegendentry{$p ( \kappa_1 | \varphi^*_{\mathcal{M}, \mathcal{D}^{(4)}})$}
\addplot [line width=1pt, color0, dashed]
table {%
6.14058399200439 2.58799914212462e-11
6.26693996118039 2.22414685353126e-09
6.3932959303564 1.06674100038554e-07
6.5196518995324 2.87596437565331e-06
6.6460078687084 4.41996685548607e-05
6.7723638378844 0.000397956503768037
6.8987198070604 0.0022090402381534
7.0250757762364 0.00820669858391773
7.1514317454124 0.0224145540725715
7.2777877145884 0.0476876876016896
7.4041436837644 0.0805227291399311
7.5304996529404 0.112736439698516
7.6568556221164 0.145492230254396
7.7832115912924 0.192054287358125
7.9095675604684 0.259421209660447
8.0359235296444 0.33942421792354
8.1622794988204 0.420047798814377
8.2886354679964 0.490494136207777
8.4149914371724 0.53669002259656
8.5413474063484 0.55513799174385
8.6677033755244 0.568633221231143
8.7940593447004 0.588008263917241
8.9204153138764 0.587475553022072
9.04677128305241 0.551948291850076
9.17312725222841 0.488130963247949
9.29948322140441 0.4059939306235
9.42583919058041 0.329374543358819
9.55219515975641 0.276201688273453
9.67855112893241 0.234996267673073
9.80490709810841 0.189411121599947
9.93126306728441 0.142492804923342
10.0576190364604 0.105131608912347
10.1839750056364 0.0784331233792659
10.3103309748124 0.0569040773989649
10.4366869439884 0.0383849589161609
10.5630429131644 0.0233189757977071
10.6893988823404 0.0123101778348799
10.8157548515164 0.00595710609545044
10.9421108206924 0.00351637772804506
11.0684667898684 0.00348315592448223
11.1948227590444 0.00404219062841092
11.3211787282204 0.00366492780723271
11.4475346973964 0.00225773523425439
11.5738906665724 0.000869740655860387
11.7002466357484 0.000197030420860808
11.8266026049244 2.53441906824754e-05
11.9529585741004 1.82064982144246e-06
12.0793145432764 7.25226126180888e-08
12.2056705124524 1.59710752576751e-09
12.3320264816284 1.94216081601339e-11
};
\addlegendentry{$p ( \kappa_1 | \varphi^*_{\mathcal{M},\mathcal{D}^{(4)}}, \mathcal{D}^{(0)} )$}
\addplot [line width=1pt, color1, dashed]
table {%
7.05646419525146 2.69140144591905e-11
7.17247571750563 1.68520044951133e-09
7.2884872397598 6.43210347695593e-08
7.40449876201396 1.50214016877079e-06
7.52051028426813 2.15898807170444e-05
7.63652180652229 0.00019271820501938
7.75253332877646 0.00108400791277839
7.86854485103062 0.00393826077298948
7.98455637328479 0.00968991713530955
8.10056789553895 0.0177969556686381
8.21657941779312 0.0285928754714748
8.33259094004728 0.0449790640151531
8.44860246230145 0.0672119712156932
8.56461398455561 0.0916595259718922
8.68062550680978 0.116856755171475
8.79663702906394 0.144425463882016
8.91264855131811 0.180178460372583
9.02866007357228 0.232289749583684
9.14467159582644 0.297027535555809
9.26068311808061 0.355672148975182
9.37669464033477 0.395388399457834
9.49270616258894 0.428939831969494
9.6087176848431 0.478697135685418
9.72472920709727 0.538665266097737
9.84074072935143 0.579625680499774
9.9567522516056 0.592879912227485
10.0727637738598 0.591995635937088
10.1887752961139 0.578891608446188
10.3047868183681 0.5463407638353
10.4207983406223 0.494904954311405
10.5368098628764 0.4275890683336
10.6528213851306 0.350854620376072
10.7688329073848 0.277592083538613
10.8848444296389 0.214474879661415
11.0008559518931 0.160129470636154
11.1168674741473 0.115707024730995
11.2328789964014 0.0825082269612673
11.3488905186556 0.0586095175917122
11.4649020409097 0.0422916050865017
11.5809135631639 0.0311704780981449
11.6969250854181 0.0217351083541699
11.8129366076722 0.0124369732179994
11.9289481299264 0.00511986044181221
12.0449596521806 0.00139662383453436
12.1609711744347 0.000242157477153935
12.2769826966889 2.61733700912948e-05
12.3929942189431 1.7473435504132e-06
12.5090057411972 7.17173679910134e-08
12.6250172634514 1.80473335963698e-09
12.7410287857056 2.77923563273192e-11
};
\addlegendentry{$p ( \kappa_1 | \varphi^*_{\mathcal{M},\mathcal{D}^{(4)}}, \mathcal{D}^{(4)} )$}
\end{groupplot}

\end{tikzpicture}

